Simulating lepton number violation induced by heavy neutrino-antineutrino oscillations at colliders

We study pseudo-Dirac pairs of two almost mass-degenerate sterile Majorana neutrinos which generate light neutrino masses via a low-scale seesaw mechanism. These pseudo-Dirac heavy neutral leptons can oscillate between interaction eigenstates that couple to leptons and antileptons and thus generate oscillations between lepton number conserving and lepton number violating processes. With the phenomenological symmetry protected seesaw scenario (pSPSS), we introduce a minimal framework capable of describing the dominant features of low-scale seesaws at colliders and present a FeynRules implementation usable in Monte Carlo generators. Additionally, we extend MadGraph to simulate heavy neutrino-antineutrino oscillations and present results from such simulations.

==> graphics/Rllmax.tex <==
\documentclass[varwidth=7cm]{standalone}

\usepackage{../hep-plot}
\pgfplotsset{table/search path={../data}}

\usepackage{amstext}

\begin{document}
\begin{tikzpicture}
\pgfplotsset{
 xmin=0,
 xmax=1,
 ymin=0,
 ymax=2,
 point meta min=.1,
 point meta max=1.5,
 contour legend x,
 colorbar style={
  xmin=.1,
  xmax=1.5,
 },
 contour prepared={labels=false},
}%
\begin{axis}[
 xlabel=$R_{ll}$,
 ylabel=$\tau_{\max}/\tau_\text{osc}$,
 colorbar style={
  xtick={.5,1,1.5},
  samples at={.5,1,1.5},
  title=$R_{ll}^\text{obs}$,
 },
]
\addplot table {Rllmaxmajor.dat};
\end{axis}
\begin{axis}[
 axis x line=none,
 axis y line=none,
 colorbar style={
  axis x line=none,
  samples=15,
  mark options={
   densely dotted,
   semithick,
  },
 },
]
\addplot [
 densely dotted,
 semithick
] table {Rllmaxminor.dat};
\end{axis}
\end{tikzpicture}
\end{document}


==> graphics/Rllmin.tex <==
\documentclass[varwidth=7cm]{standalone}

\usepackage{../hep-plot}
\pgfplotsset{table/search path={../data}}

\usepackage{amstext}

\begin{document}
\begin{tikzpicture}
\pgfplotsset{
 xmin=0,
 xmax=1,
 ymin=0,
 ymax=2,
 point meta min=-1,
 point meta max=1.695,
 contour legend x,
 colorbar style={
  xmin=log10(.0999),
  xmax=log10(50),
 },
 contour prepared={labels=false},
 point meta={log10(\thisrowno{2})},
}%
\begin{axis}[
 xlabel=$R_{ll}$,
 ylabel=$\tau_{\min}/\tau_\text{osc}$,
 colorbar style={
  xtick={
   log10(.1),log10(.2),log10(.5),
   log10(1),log10(2),log10(5),
   log10(10),log10(20),log10(50)
  },
  samples at={-1,-0.69897,-0.30103,0,.3,.7,1,1.3,1.695},
  xticklabel=\pgfmathparse{10^\tick}\pgfmathprintnumber\pgfmathresult,
  xticklabel style={/pgf/number format/fixed},
  title=$R_{ll}^\text{obs}$,
 },
]
\addplot table {Rllmin.dat};
\end{axis}
\begin{axis}[
 axis x line=none,
 axis y line=none,
 colorbar style={
  axis x line=none,
  samples at={
  -0.522879, -0.39794,-0.221849, -0.154902, -0.09691, -0.0457575,
  0.477121, 0.60206, 0.778151, 0.845098, 0.90309, 0.954243,
  1.477121, 1.60206
  },
  mark options={
   densely dotted,
   semithick,
  },
 },
]
\addplot [
 densely dotted,
 semithick,
] table {Rllminminor.dat};
\end{axis}
\end{tikzpicture}
\end{document}


==> graphics/Rllobsd0min10.tex <==
\documentclass[varwidth=7cm]{standalone}

\usepackage{../hep-plot}
\pgfplotsset{table/search path={../data}}

\usepackage{amstext}

\begin{document}
\begin{tikzpicture}
\pgfplotsset{
 three panels,
 xmin=0,
 ymin=0,
 xmax=1,
 ymax=2,
 contour legend x,
 contour prepared={labels=false},
 point meta={\thisrowno{2}},
 point meta min=.1,
 point meta max=6,
 colorbar style={
  xmin=.1,
  xmax=6,
 },
}
\begin{axis}[
 xlabel=$R_{ll}$,
 ylabel=$d_0/\tau_\text{osc}$,
 colorbar style={
  xtick={1,2,3,4,5,6},
  samples at={.5,1,1.5,2,2.5,3,3.5,4,4.5,5,5.5,6},
  title=$R_{ll}^\text{obs}$,
 },
]
\addplot table {Rllobs_d0min_10GeV_main.dat};
\end{axis}
\begin{axis}[
 axis x line=none,
 axis y line=none,
 colorbar style={
  samples=60,
  xtick={},
  mark options={
   densely dotted,
   semithick,
  },
 },
]
\addplot[
 densely dotted,
 semithick,
]table {Rllobs_d0min_10GeV_second.dat};
\end{axis}
\end{tikzpicture}
\end{document}


==> graphics/Rllobsd0min100.tex <==
\documentclass[varwidth=7cm]{standalone}

\usepackage{../hep-plot}
\pgfplotsset{table/search path={../data}}

\usepackage{amstext}

\begin{document}
\begin{tikzpicture}
\pgfplotsset{
 three panels,
 xmin=0,
 ymin=0,
 xmax=1,
 ymax=2,
 contour legend x,
 contour prepared={labels=false},
 point meta={\thisrowno{2}},
 point meta min=.1,
 point meta max=2.5,
 colorbar style={
  xmin=.1,
  xmax=2.5,
 },
}
\begin{axis}[
 xlabel=$R_{ll}$,
 ylabel=$d_0/\tau_\text{osc}$,
 colorbar style={
  xtick={.5,1,1.5,2,2.5},
  samples at={.5,1,1.5,2,2.5},
  title=$R_{ll}^\text{obs}$,
 },
]
\addplot table {Rllobs_d0min_100GeV_main.dat};
\end{axis}
\begin{axis}[
 axis x line=none,
 axis y line=none,
 colorbar style={
  samples=25,
  xtick={},
  mark options={
   densely dotted,
   semithick,
  },
 },
]
\addplot[
 densely dotted,
 semithick,
]table {Rllobs_d0min_100GeV_second.dat};
\end{axis}
\end{tikzpicture}
\end{document}


==> graphics/Rllobsd0min1000.tex <==
\documentclass[varwidth=7cm]{standalone}

\usepackage{../hep-plot}
\pgfplotsset{table/search path={../data}}

\usepackage{amstext}

\begin{document}
\begin{tikzpicture}
\pgfplotsset{
 three panels,
 xmin=0,
 ymin=0,
 xmax=1,
 ymax=2,
 contour legend x,
 contour prepared={labels=false},
 point meta={\thisrowno{2}},
 point meta min=.1,
 point meta max=3.1,
 colorbar style={
  xmin=.1,
  xmax=3.1,
 },
}
\begin{axis}[
 xlabel=$R_{ll}$,
 ylabel=$d_0/\tau_\text{osc}$,
 colorbar style={
  xtick={.5,1,1.5,2,2.5,3},
  samples at={.5,1,1.5,2,2.5,3},
  title=$R_{ll}^\text{obs}$,
 },
]
\addplot table {Rllobs_d0min_1000GeV_main.dat};
\end{axis}
\begin{axis}[
 axis x line=none,
 axis y line=none,
 colorbar style={
  samples=31,
  xtick={},
  mark options={
   densely dotted,
   semithick,
  },
 },
]
\addplot[
 densely dotted,
 semithick
]table {Rllobs_d0min_1000GeV_second.dat};
\end{axis}
\end{tikzpicture}
\end{document}


==> graphics/Rllobsdmax10.tex <==
\documentclass[varwidth=7cm]{standalone}

\usepackage{../hep-plot}
\pgfplotsset{table/search path={../data}}

\usepackage{amstext}

\begin{document}
\begin{tikzpicture}
\pgfplotsset{
 three panels,
 xmin=0,
 xmax=1,
 ymin=0,
 ymax=4,
 point meta min=.1,
 point meta max=1,
 contour legend x,
 colorbar style={
  xmin=.1,
  xmax=1,
 },
 contour prepared={labels=false},
}%
\begin{axis}[
 xlabel=$R_{ll}$,
 ylabel=$d_{\max}/\tau_\text{osc}$,
 colorbar style={
  xtick={.5,1},
  samples at={.5,1},
  title=$R_{ll}^\text{obs}$,
 },
]
\addplot table {Rllobs_dmax_100GeV_main.dat};
\end{axis}
\begin{axis}[
 axis x line=none,
 axis y line=none,
 colorbar style={
  xtick={.1},
  samples=10,
  mark options={
   densely dotted,
   semithick,
  },
 },
]
\addplot [
 densely dotted,
 semithick
] table {Rllobs_dmax_100GeV_second.dat};
\end{axis}
\end{tikzpicture}
\end{document}


==> graphics/Rllobsdmax100.tex <==
\documentclass[varwidth=7cm]{standalone}

\usepackage{../hep-plot}
\pgfplotsset{table/search path={../data}}

\usepackage{amstext}

\begin{document}
\begin{tikzpicture}
\pgfplotsset{
 three panels,
 xmin=0,
 xmax=1,
 ymin=0,
 ymax=4,
 point meta min=.1,
 point meta max=1,
 contour legend x,
 colorbar style={
  xmin=.1,
  xmax=1,
 },
 contour prepared={labels=false},
}%
\begin{axis}[
 xlabel=$R_{ll}$,
 ylabel=$d_{\max}/\tau_\text{osc}$,
 colorbar style={
  xtick={.5,1},
  samples at={.5,1},
  title=$R_{ll}^\text{obs}$,
 },
]
\addplot table {Rllobs_dmax_100GeV_main.dat};
\end{axis}
\begin{axis}[
 axis x line=none,
 axis y line=none,
 colorbar style={
  xtick={.1},
  samples=10,
  mark options={
   densely dotted,
   semithick,
  },
 },
]
\addplot [
 densely dotted,
 semithick,
] table {Rllobs_dmax_100GeV_second.dat};
\end{axis}
\end{tikzpicture}
\end{document}


==> graphics/Rllobsdmax1000.tex <==
\documentclass[varwidth=7cm]{standalone}

\usepackage{../hep-plot}
\pgfplotsset{table/search path={../data}}

\usepackage{amstext}

\begin{document}
\begin{tikzpicture}
\pgfplotsset{
 three panels,
 xmin=0,
 xmax=1,
 ymin=0,
 ymax=4,
 point meta min=.1,
 point meta max=1,
 contour legend x,
 colorbar style={
  xmin=.1,
  xmax=1,
 },
 contour prepared={labels=false},
}%
\begin{axis}[
 xlabel=$R_{ll}$,
 ylabel=$d_{\max}/\tau_\text{osc}$,
 colorbar style={
  xtick={.5,1},
  samples at={.5,1},
  title=$R_{ll}^\text{obs}$,
 },
]
\addplot table {Rllobs_dmax_1000GeV_main.dat};
\end{axis}
\begin{axis}[
 axis x line=none,
 axis y line=none,
 colorbar style={
  xtick={.1},
  samples=10,
  mark options={
   densely dotted,
   semithick,
  },
 },
]
\addplot [
 densely dotted,
 semithick,
] table {Rllobs_dmax_1000GeV_second.dat};
\end{axis}
\end{tikzpicture}
\end{document}


==> graphics/Rllobsdmin10.tex <==
\documentclass[varwidth=7cm]{standalone}

\usepackage{../hep-plot}
\pgfplotsset{table/search path={../data}}

\usepackage{amstext}

\begin{document}
\begin{tikzpicture}
\pgfplotsset{
 three panels,
 xmin=0,
 ymin=0,
 xmax=1,
 ymax=4,
 contour legend x,
 contour prepared={labels=false},
 point meta={\thisrowno{2}},
 point meta min=.1,
 point meta max=1.4,
 colorbar style={
  xmin=.1,
  xmax=1.4,
 },
}
\begin{axis}[
 xlabel=$R_{ll}$,
 ylabel=$d_{\min}/\tau_\text{osc}$,
 colorbar style={
  xtick={.5,1},
  samples at={.5,1},
  title=$R_{ll}^\text{obs}$,
 },
]
\addplot table {Rllobs_dmin_10GeV_main.dat};
\end{axis}
\begin{axis}[
 axis x line=none,
 axis y line=none,
 colorbar style={
  samples=14,
  xtick={.1,1.4},
  mark options={
   densely dotted,
   semithick,
  },
 },
]
\addplot[
 densely dotted,
 semithick,
]table {Rllobs_dmin_10GeV_second.dat};
\end{axis}
\end{tikzpicture}
\end{document}


==> graphics/Rllobsdmin100.tex <==
\documentclass[varwidth=7cm]{standalone}

\usepackage{../hep-plot}
\pgfplotsset{table/search path={../data}}

\usepackage{amstext}

\begin{document}
\begin{tikzpicture}
\pgfplotsset{
 three panels,
 xmin=0,
 ymin=0,
 xmax=1,
 ymax=4,
 contour legend x,
 contour prepared={labels=false},
 point meta={\thisrowno{2}},
 point meta min=.1,
 point meta max=1.5,
 colorbar style={
  xmin=.1,
  xmax=1.5,
 },
}
\begin{axis}[
 xlabel=$R_{ll}$,
 ylabel=$d_{\min}/\tau_\text{osc}$,
 colorbar style={
  xtick={.5,1,1.5},
  samples at={.5,1,1.5},
  title=$R_{ll}^\text{obs}$,
 },
]
\addplot table {Rllobs_dmin_100GeV_main.dat};
\end{axis}
\begin{axis}[
 axis x line=none,
 axis y line=none,
 colorbar style={
  samples=15,
  xtick={.1,1.5},
  mark options={
   densely dotted,
   semithick,
  },
 },
]
\addplot[
 densely dotted,
 semithick,
]table {Rllobs_dmin_100GeV_second.dat};
\end{axis}
\end{tikzpicture}
\end{document}


==> graphics/Rllobsdmin1000.tex <==
\documentclass[varwidth=7cm]{standalone}

\usepackage{../hep-plot}
\pgfplotsset{table/search path={../data}}

\usepackage{amstext}

\begin{document}
\begin{tikzpicture}
\pgfplotsset{
 three panels,
 xmin=0,
 ymin=0,
 xmax=1,
 ymax=4,
 contour legend x,
 contour prepared={labels=false},
 point meta={\thisrowno{2}},
 point meta min=.1,
 point meta max=4,
 colorbar style={
  xmin=.1,
  xmax=4,
 },
}
\begin{axis}[
 xlabel=$R_{ll}$,
 ylabel=$d_{\min}/\tau_\text{osc}$,
 colorbar style={
  xtick={.5,1,1.5,2,2.5,3,3.5,4},
  samples at={.5,1,1.5,2,2.5,3,3.5,4},
  title=$R_{ll}^\text{obs}$,
 },
]
\addplot table {Rllobs_dmin_1000GeV_main.dat};
\end{axis}
\begin{axis}[
 axis y line=none,
 colorbar style={
  samples=40,
  axis x line=none,
  mark options={
   densely dotted,
   semithick,
  },
 },
]
\addplot[
 densely dotted,
 semithick,
]table {Rllobs_dmin_1000GeV_second.dat};
\end{axis}
\end{tikzpicture}
\end{document}


==> graphics/Rllobsmax.tex <==
\documentclass[varwidth=7cm]{standalone}

\usepackage{../hep-plot}
\pgfplotsset{table/search path={../data}}

\usepackage{amstext}

\begin{document}
\begin{tikzpicture}
\pgfplotsset{
 xmin=0,
 ymin=0,
 xmax=1,
 ymax=2,
 contour legend x,
 contour prepared={labels=false},
 point meta={\thisrowno{2}},
 point meta min=.1,
 point meta max=1.3,
 colorbar style={
  xmin=.1,
  xmax=1.3,
 },
}
\begin{axis}[
 xlabel=$R_{ll}$,
 ylabel=$\tau_{\max}/\tau_\text{osc}$,
 colorbar style={
  xtick={.5,1},
  samples at={.5,1},
  title=$R_{ll}^\text{obs}$,
 },
]
\addplot table {Rllobs_taumax_main.dat};
\end{axis}
\begin{axis}[
 axis x line=none,
 axis y line=none,
 colorbar style={
  xtick={.1,1.3},
  samples=13,
  mark options={
   densely dotted,
   semithick,
  },
 },
]
\addplot[
 densely dotted,
 semithick,
]table {Rllobs_taumax_second.dat};
\end{axis}
\end{tikzpicture}
\end{document}


==> graphics/Rllobsmin.tex <==
\documentclass[varwidth=7cm]{standalone}

\usepackage{../hep-plot}
\pgfplotsset{table/search path={../data}}

\usepackage{amstext}

\begin{document}
\begin{tikzpicture}
\pgfplotsset{
 xmin=0,
 ymin=0,
 xmax=1,
 ymax=2,
 contour legend x,
 contour prepared={labels=false},
 point meta={\thisrowno{2}},
 point meta min=.1,
 point meta max=4,
 colorbar style={
  xmin=.1,
  xmax=4,
 },
}
\begin{axis}[
 xlabel=$R_{ll}$,
 ylabel=$\tau_{\max}/\tau_\text{osc}$,
 colorbar style={
  xtick={.5,1,1.5,2,2.5,3,3.5,4},
  samples at={.5,1,1.5,2,2.5,3,3.5,4},
  title=$R_{ll}^\text{obs}$,
 },
]
\addplot table {Rllobs_taumin_main.dat};
\end{axis}
\begin{axis}[
 axis x line=none,
 axis y line=none,
 colorbar style={
  samples=40,
  xtick={.1},
  mark options={
   densely dotted,
   semithick,
  },
 },
]
\addplot[
 densely dotted,
 semithick,
]table {Rllobs_taumin_second.dat};
\end{axis}
\end{tikzpicture}
\end{document}


==> graphics/decaylength.tex <==
\documentclass[varwidth=18cm]{standalone}

\usepackage{units}
\usepackage{amstext}
\usepackage{../hep-plot}
\usetikzlibrary{patterns.meta}
\usepgfplotslibrary{fillbetween}
\pgfplotsset{table/search path={../data}}
\newcommand{\abs}[1]{|#1|}

\begin{document}
%
\tikzset{
north east lines/.style={fill=none,postaction={pattern={Lines[angle=45,distance=1pt,line width=.5pt]}}},
JS/.style={fill=none,postaction={pattern={Lines[angle=45,distance=2pt,line width=.2pt]}}},
}%
%
\begin{tikzpicture}
\newcommand{\xmin}{5}
\newcommand{\xmax}{500}
\newcommand{\ymin}{1e-12}
\newcommand{\ymax}{1e-3}
\newcommand{\zmin}{0.99e-14}
\newcommand{\zmax}{1.01e5}
\pgfplotsset{
 width=.9\linewidth,
 height=.45\linewidth,
 allplots/.style={
  axis x line=none,
  axis y line=none,
 },
 logplots/.style={
  allplots,
  xmin=\xmin,
  xmax=\xmax,
  ymin=\ymin,
  ymax=\ymax,
 },
 linplots/.style={
  allplots,
  xmin=log10(\xmin),
  xmax=log10(\xmax),
  ymin=log10(\ymin),
  ymax=log10(\ymax),
 },
}%
%
\begin{loglogaxis}[
 logplots
]
\addplot[pattern color=gray!50,draw=none, north east lines]table{CMS-prompt.dat};
\addplot[pattern color=gray!50,draw=none, north east lines]table{ATLAS-prompt.dat};
\end{loglogaxis}
%
\begin{loglogaxis}[
 logplots
]
\addplot[draw=black]table{FCCee-HECATE.dat};
\addplot[draw=black]table{LHC-displaced-HL.dat};
\addplot[draw=black]table{FCC-he.dat};
\addplot[draw=black]table{LHeC.dat};
\end{loglogaxis}
%
\begin{axis}[
 linplots
]
\addplot+[gray,dashdotdotdotted]{-10.301-x};
\addplot+[gray,dashdotdotted]{-11.0655-x};
\end{axis}
%
\begin{axis}[
 linplots,
 point meta min=-14,
 point meta max=5,
 contour legend x,
 colorbar style={
  xmin=log10(\zmin),
  xmax=log10(\zmax),
  samples at={3,0,-3,-6,-9,-12},
  xtick={3,0,-3,-6,-9,-12},
  xticklabel=$10^{\pgfmathparse{\tick}\pgfmathprintnumber\pgfmathresult}$,
  x dir=reverse,
  title=$c\tau_\text{life}^{}/\unit{m}$,
  title style={
    at={(-0.01,1)},
   },
 },
 contour prepared={labels=false},
 point meta={\thisrowno{2}},
]
\addplot table {decaylength.dat};
\end{axis}
%
\begin{axis}[
 linplots,
 contour legend x,
 point meta min=-14,
 point meta max=5,
 colorbar style={
  xmin=log10(\zmin),
  xmax=log10(\zmax),
  samples=20,
  xticklabels=,
  x dir=reverse,
   mark options={
    densely dotted,
    semithick,
   },
 },
 contour prepared={labels=false},
 point meta={\thisrowno{2}},
]
\addplot[
 densely dotted,
 semithick,
]table{decaylengthminor.dat};
\end{axis}
%
\begin{axis}[
 linplots,
 transpose legend,
 legend pos=south west,
 legend style={fill=white,inner sep=0pt},
 legend columns=4,
]
\addlegendtitle{\textit{Linear seesaw}}
\addplot[dashed]{x}; \addlegendentry{Inverted}
\addplot[dashdotted]{x};\addlegendentry{Normal}
\addlegendimage{empty legend}\addlegendentry{}
\addlegendtitle{\textit{Inverse seesaw}}
\addplot[name path=1 min, draw=none, forget plot] table {inverse-1-min.dat};
\addplot[name path=1 max, draw=none, forget plot] table {inverse-1-max.dat};
\addplot[fill=red!0!yellow,opacity=.5,dashdotdotted] fill between [of=1 min and 1 max,reverse=true]; \addlegendentry{$\unit[5 \times 10^{-2}]{eV}$}
\addplot[name path=2 min, draw=none, forget plot] table {inverse-2-min.dat};
\addplot[name path=2 max, draw=none, forget plot] table {inverse-2-max.dat};
\addplot[fill=red!30!yellow,opacity=.5,dashdotdotdotted] fill between [of=2 min and 2 max,reverse=false]; \addlegendentry{$\unit[5 \times 10^{-3}]{eV}$}
\addplot[name path=3 min, draw=none, forget plot] table {inverse-3-min.dat};
\addplot[name path=3 max, draw=none, forget plot] table {inverse-3-max.dat};
\addplot[fill=red!60!yellow,opacity=.5,dashdotdotdotdotted] fill between [of=3 min and 3 max,reverse=false]; \addlegendentry{$\unit[5 \times 10^{-4}]{eV}$}
\end{axis}
%
\begin{axis}[
 linplots,
 colormap={mycolor}{rgb255(0cm)=(255,0,0);rgb255(1cm)=(0,0,255)},
 dashed,
 contour legend y,
 colorbar style={
  samples=9,
  ytick={.1,.3,.5,.7,.9},
  title=$R_{ll}$,
  y dir=reverse,
 },
 point meta={\thisrowno{2}},
 contour prepared={labels=false},
]
\addplot+[dashed] table {linearinverted.dat};
\addplot+[dashdotted] table {linearnormal.dat};
\addplot+[dashdotdotted] table {inverse-1.dat};
\addplot+[dashdotdotdotted] table {inverse-2.dat};
\addplot+[dashdotdotdotdotted] table {inverse-3.dat};
\end{axis}
%
\begin{loglogaxis}[
 logplots
]
\addplot[fill=gray!50,draw=none]table{CMS-displaced.dat};
\end{loglogaxis}
%
%
%
%
%
%
%
\begin{loglogaxis}[
 xmin=\xmin,
 xmax=\xmax,
 ymin=\ymin,
 ymax=\ymax,
 xlabel=$m/\unit{GeV}$,
 ylabel=$\abs{\vec \theta}^2$,
 xtick={5,10,20,50,100,200,500},
 minor xtick={6,7,8,9,30,40,60,70,80,90,300,400},
 minor y tick num=8,
 xticklabel={\pgfkeys{/pgf/fpu=true}\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}\pgfkeys{/pgf/fpu=false}},
]
\addplot[draw=none] table{x y
5 1e-3
};
\end{loglogaxis}
\end{tikzpicture}
\end{document}


==> graphics/dist.tex <==
\documentclass[varwidth=7cm]{standalone}

\usepackage{../hep-plot}
\pgfplotsset{table/search path={../data}}

\usepackage{units}
\usepackage{amstext}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
no marks,
const plot,
xlabel={$d/\unit{mm}$},
ylabel={$P_\text{norm}$},
yticklabel style={/pgf/number format/fixed},
]
\addplot table {distLNC.dat}; \addlegendentry{LNC}
\addplot table {distLNV.dat}; \addlegendentry{LNV}
\end{axis}
\end{tikzpicture}
\end{document}


==> graphics/expected_events.tex <==
\documentclass[varwidth=7cm]{standalone}

\usepackage{units}
\usepackage{../hep-plot}
\pgfplotsset{table/search path={../data}}
\newcommand{\abs}[1]{|#1|}

\begin{document}
\begin{tikzpicture}
\pgfplotsset{
 xmin=log10(5),
 xmax=log10(40),
 ymin=log10(5e-10),
 ymax=-4,
 contour prepared={labels=false},
 point meta={\thisrowno{2}},
 contour legend x,
 point meta min=0.6675,
 point meta max=5,
 colorbar style={
  xmin=0.66,
  xmax=5,
  x dir=reverse,
 },
}
\begin{axis}[
 xlabel=$m/\unit{GeV}$,
 xtick={log10(5),log10(10),log10(20)},
 minor xtick={log10(6),log10(7),log10(8),log10(9),log10(30),log10(40)},
 xticklabel=\pgfmathparse{10^\tick}\pgfmathprintnumber\pgfmathresult,
 ylabel=$\abs{\vec \theta}^2$,
 yticklabel=$10^{\pgfmathparse{\tick}\pgfmathprintnumber\pgfmathresult}$,
 colorbar style={
  xtick={1,2,3,4,5},
  xticklabel=$10^{\pgfmathparse{\tick}\pgfmathprintnumber\pgfmathresult}$,
  samples at={1,2,3,4,5},
  title=$N$,
 },
]
\addplot table {expected_events_big_main.dat};
\end{axis}
\begin{axis}[
 axis x line=none,
 axis y line=none,
 colorbar style={
  xticklabels=,
  samples=14,
  mark options={
   densely dotted,
   semithick,
  },
 },
]
\addplot [
 densely dotted,
 semithick,
] table {expected_events_big_second.dat};
\end{axis}
\end{tikzpicture}
\end{document}


==> graphics/feynman-coupling.tex <==
\documentclass{standalone}

\usepackage{../hep-feynman}

\newcommand{\boson}{$W$}
\newcommand{\heavy}{$N$}
\newcommand{\light}{$\nu_\alpha$}
\newcommand{\yuk}{$\theta_\alpha$}

\begin{document}
\begin{tikzpicture}[
baseline={([yshift=-.5ex]current bounding box.center)},
]
\begin{feynman}[
small,
node distance = 3ex and 1.5em,
]
\vertex (v1);
\vertex (i1) [above left = of v1];
\vertex (i2) [below left = of v1];
\vertex (f1) [right = of v1];

\diagram*{
 {%
  (i1) -- (v1) -- (i2),
 }, {[edges = boson]
  (v1) -- (f1),
 }
};
\node[left=.8em of v1,inner sep=1pt,anchor=east]{\yuk};
\node[left=.4em of i1,inner sep=1pt,anchor=east]{\heavy};
\node[left=.4em of i2,inner sep=1pt,anchor=east]{\light};
\node[right=.4em of f1,inner sep=1pt,anchor=west]{\boson};
\end{feynman}
\end{tikzpicture}
\end{document}


==> graphics/feynman-scatter.tex <==
\documentclass{standalone}

\usepackage{../hep-feynman}

\newcommand{\yuk}{yuk}
\newcommand{\conj}{conj}
\newcommand{\name}{LNC}
\newcommand{\mass}{mass}

\begin{document}
\begin{tikzpicture}[
baseline={([yshift=-.5ex]current bounding box.center)},
]
\begin{feynman}[
small,
node distance = 3ex and 1.5em,
]
\vertex (v1);
\vertex (i1) [above left = of v1];
\vertex (i2) [below left = of v1];
\vertex (v2) [right = of v1];
\vertex (f1) [above right = of v2];
\vertex (f2) [below right = of v2];
\diagram*{
 {%
  (i1) -- (v1) --[edge label=\name,edge label'=\mass] (v2) -- (f1),
 }, {[edges = boson]
  (i2) -- (v1),
  (f2) -- (v2),
 }
};
\node[left=.8em of v1,inner sep=1pt, anchor=east]{\yuk};
\node[right=.8em of v2,inner sep=1pt,color=black!50,anchor=west]{\conj};
\end{feynman}
\end{tikzpicture}
\end{document}


==> graphics/flowchart_base.tex <==
\documentclass{standalone}

\usepackage[size=default]{../hep-font}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shapes}

\begin{document}

\begin{tikzpicture}[
 node distance=7ex and 4em,
 process/.style={draw, densely dotted, semithick},
 decision/.style={chamfered rectangle, draw},
 every path/.append style={->},
 start/.append style={solid, very thick, dashed},
 end/.append style={solid, very thick, dashed},
]
\node (vtim0) [process,start] {\code{vtim = 0}};
\node (width) [decision, right=of vtim0] {\code{width > 0}};
\node (vtim_expo) [process, right=of width] {\code{vtim = c * expovar(width)}};
\node (vtim) [decision, below=of vtim_expo] {\code{vtim > threshold}};
\node (assign) [process, below=of vtim] {\code{particle.vtim = vtim}};
\node (write) [process, end] at (vtim-|width) {\code{write event}};

\draw (vtim0) -- (width);
\draw (width) -- node[anchor=west] {false} (write);
\draw (width) -- node[anchor=north] {true} (vtim_expo);
\draw (vtim_expo) -- (vtim);
\draw (vtim) -- node[anchor=north] {false} (write);
\draw (vtim) -- node[anchor=east] {true} (assign);
\draw (assign) -| (write);
\end{tikzpicture}
\end{document}


==> graphics/flowchart_osci.tex <==
\documentclass{standalone}

\usepackage[size=default]{../hep-font}
\usepackage{../hep-text}
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shapes}
\usetikzlibrary{fit}

\begin{document}

\begin{tikzpicture}[
 node distance=7ex and 4em,
 process/.style={draw, densely dotted, semithick},
 decision/.style={chamfered rectangle, draw},
 every path/.append style={->},
 start/.append style={solid, very thick, dashed},
 end/.append style={solid, very thick, dashed},
]

\node (width) [decision] {\code{width > 0}};
\node (heavy) [decision, right=of width] {$\mathtt{particle} = N$};
\node (vtim_expo) [process, below= of heavy]  {\code{vtim = c * expovar(width)}};
\node (discard) [process, end, right = of vtim_expo] {\code{discard event}};
\node (LNV) [decision] at (heavy-|discard){\code{leptonnumber != 0}};

\node (random) [decision, above=of LNV] {$P^\text{LNC}(\tau) > \mathtt{rand()}$};
\node (leptonnumber) [process] at (random-|width) {obtain \code{leptonnumber}};
\node (tau) [process, above = of random] {\code{tau = expovar(width)}};
\node (vtim0) [process,start] at (tau-|width) {\code{vtim = 0}};

\node (LNC) [decision, below=of discard] {\code{leptonnumber == 0}};
\node (vtim_tau) [process, below=of LNC] {\code{vtim = c * tau}};

\node (vtim) [decision] at (vtim_expo|-vtim_tau) {\code{vtim > threshold}};
\node (write) [process,end] at (width|-vtim) {\code{write event}};
\node (assign) [process, below=of vtim] {\code{particle.vtim = vtim}};


\draw (vtim0) -- (leptonnumber);
\draw (leptonnumber) -- (width);
\draw (width) -- node[anchor=north] {true} (heavy);
\draw (width) -- node[anchor=west, pos=.1] {false} (write);

\draw (heavy) -- node[anchor=east] {false} (vtim_expo);
\draw (heavy) |- node[anchor=west, pos=.1] {true} (tau);

\draw (vtim_expo) -- (vtim);
\draw (vtim) -- node[anchor=north] {false} (write);
\draw (vtim) -- node[anchor=east] {true} (assign);
\draw (assign) -| (write);

\draw (tau) -- (random);
\draw (random) -- node(random no)[anchor=west] {false} (LNV);
\draw (random) -| +(-5.5em,0) |- node(random helper)[anchor=north west] {} (LNC);
\node (true) [anchor=south west]at(random no.south-|random helper.west) {true};

\draw (LNV) -- node(LNV no)[anchor=east] {false} (discard);
\draw (LNV) -| +(5.5em,0) |- node(LNV helper)[anchor=north east] {}  (vtim_tau);
\node (true 2)[anchor=south east]at(LNV no.south-|LNV helper.east) {true};

\draw (LNC) -- node[anchor=east] {true} (vtim_tau);
\draw (LNC) -- node[anchor=west] {false} (discard);

\draw (vtim_tau) -- (vtim);

\node[inner sep=2ex,fit=(tau) (random) (LNV) (discard) (LNC) (vtim_tau) (true) (true 2), draw, dashed, label={below:\strut\textit{Code of the \software{MadGraph} Patch}}] {};
\end{tikzpicture}
\end{document}


==> graphics/gammas.tex <==
\documentclass[varwidth=7cm]{standalone}

\usepackage{../hep-plot}
\pgfplotsset{table/search path={../data}}

\usepackage{amstext}
\usepackage{units}

\begin{document}
\begin{tikzpicture}
\pgfplotsset{
  /pgf/declare function={
   f(\x,\a,\b) = (\a * \b * (80^2-\x^2)+x^2+80^2)/(2*sqrt(1-\b^2)*\x*80);
  },
}%
\begin{loglogaxis}[
cycle list name=colors,
domain=7:21,
mark size=.2pt,
xlabel={$m/\unit{GeV}$},
ylabel={$\gamma$},
xtick={7,10,14,20},
minor xtick={8,9,11,12,13,15,16,17,18,19,20,21},
ytick={3,10,30,100},
minor ytick={2,4,5,6,7,8,9,20,40,50,60,70,80,90,200},
log ticks with fixed point,
reverse legend
]
\addplot+[only marks,forget plot] table {one.dat};
\addplot+[no marks] {f(x,10000,0)};\addlegendentry{$\widehat \gamma$}
\addplot+[only marks,forget plot] table {two.dat};
\addplot+[no marks] {f(x,3.839e-7,0.962)}; \addlegendentry{$\gamma^{\nicefrac12}$}
\addplot+[only marks,forget plot] table {three.dat};
\addplot+[no marks] {f(x,1.545e-5,0.992)}; \addlegendentry{$\gamma^{\nicefrac13}$}
\addplot+[only marks,forget plot] table {four.dat};
\addplot+[no marks] {f(x,6.525e-1,0.99834)}; \addlegendentry{$\gamma^{\nicefrac1{10}}$}
\end{loglogaxis}
\end{tikzpicture}
\end{document}


==> graphics/lorentz-factors.tex <==
\documentclass[varwidth=7.4cm]{standalone}

\usepackage{../hep-plot}
\usepackage{units}
\usepackage{amstext}

\begin{document}
\begin{tikzpicture}
\pgfplotsset{
 /pgf/declare function={
   f(\m,\L) = (\m^2 + 80^2) * pi / \L / \m / 80;
  },
 width=.82\linewidth,
 height=.82\linewidth,
}%
\begin{loglogaxis}[
 axis y line*=left,
 domain=5:80,
 ymin=5e-4,
 ymax=2e-1,
 xlabel=$m/\unit{GeV}$,
 ylabel=$\Delta m / \unit{eV}$,
 xtick={5,10,20,50},
 minor xtick={6,7,8,9,30,40,60,70},
 xticklabel=\pgfmathparse{exp(\tick)}\pgfmathprintnumber\pgfmathresult,
 reverse legend,
 legend style={fill opacity=1},
 cycle list shift=2,
]
\addplot{f(x,1e4)}; \addlegendentry{$\widehat \gamma$}
\addplot{f(x,2.7e3)}; \addlegendentry{$\gamma^{\nicefrac12}$}
\addplot{f(x,1.25e3)}; \addlegendentry{$\gamma^{\nicefrac13}$}
\addplot{f(x,4e2)}; \addlegendentry{$\gamma^{\nicefrac1{10}}$}
\addlegendtitle{\textit{Fraction}}
\end{loglogaxis}
\begin{loglogaxis}[
 axis x line=none,
 axis y line=none,
 domain=5:80,
 ymin=5e-4,
 ymax=2e-1,
 legend style={fill opacity=1},
 legend pos=south west,
]
\addlegendtitle{\textit{Hierarchy}}
\addplot+[domain=5:27]{0.0421};\addlegendentry{Normal}
\addplot{0.000747};\addlegendentry{Inverted}
\end{loglogaxis}
\begin{loglogaxis}[
 axis y line*=right,
 axis x line=none,
 ylabel style={rotate=180},
 y dir=reverse,
 ymax=2.47968,
 ymin=0.00619921,
 ylabel=$c\tau_\text{osc}/\unit{mm}$,
]
\addplot[domain=5:1e-1,draw=none]{x};
\end{loglogaxis}
\end{tikzpicture}
\end{document}


==> graphics/mass-splitting.tex <==
\documentclass[varwidth=9cm]{standalone}

\usepackage{../hep-plot}
\usepgfplotslibrary{fillbetween}

\usepackage{units}
\usepackage{amstext}

\begin{document}
\newcommand{\xmin}{1e-7}%
\newcommand{\xmax}{1e-0}%
\newcommand{\ymin}{1e-4}%
\newcommand{\ymax}{1e8}%
\pgfplotsset{
 width=.85\linewidth,
 height=.85\linewidth,
}%
\begin{tikzpicture}
\begin{loglogaxis}[
 xmin=\xmin,
 xmax=\xmax,
 ymin=\ymin,
 ymax=\ymax,
 domain=\xmin:\xmax,
 axis y line=none,
 axis x line=none,
 legend columns=4,
 transpose legend,
 legend style={fill=none},
]

\addplot+[name path=normal lower,draw=none,forget plot] {0.0411659};
\addplot+[name path=normal upper,draw=none,forget plot] {0.0417463};
\addplot[violet!25,forget plot] fill between [of=normal lower and normal upper];

\addplot+[name path=inverted lower,draw=none,forget plot] {0.000727998};
\addplot+[name path=inverted upper,draw=none,forget plot] {0.000769375};
\addplot[orange!25,forget plot] fill between [of=inverted lower and inverted upper];

\addlegendtitle{\emph{Inverse seesaw}}
\addplot{0.05/x}; \addlegendentry{$\unit[5 \times 10^{-2}]{eV}$}
\addplot{0.005/x}; \addlegendentry{$\unit[5 \times 10^{-3}]{eV}$}
\addplot{0.0005/x}; \addlegendentry{$\unit[5 \times 10^{-4}]{eV}$}
\addlegendtitle{\emph{Linear seesaw}}
\addplot{0.04146}; \addlegendentry{Normal}
\addplot{0.000749}; \addlegendentry{Inverted}

\end{loglogaxis}

\begin{loglogaxis}[
 xmin=\xmin,
 xmax=\xmax,
 ymin=\ymin,
 ymax=\ymax,
 axis y line*=left,
 xlabel=$|\vec \theta|^2$,
 ylabel=$\Delta m / \unit{eV}$,
]
\end{loglogaxis}

\begin{loglogaxis}[
 xmin=\xmin,
 xmax=\xmax,
 ymax=7.79e4,
 ymin=7.79e-8,
 axis y line*=right,
 axis x line=none,
 y dir=reverse,
 ylabel=$c\tau_\text{osc}/\unit{\mu m}$,
 ylabel style={rotate=180},
]
\end{loglogaxis}
\end{tikzpicture}
\end{document}


==> graphics/neutrinos.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{cancel}
\usepackage[size=default]{../hep-font}
\usepackage{hep-math-font}
\usetikzlibrary{positioning}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing}

\begin{document}
\begin{tikzpicture}[
 node distance=10ex and .5em,
 every node/.append style={align=left},
 above of/.style={above=of #1.north west,anchor=south west},
 right of/.style={right=of #1.south east,anchor=south west},
 left of/.style={left=of #1.north west,anchor=north east},
 joined/.style={label distance=1ex},
 header/.style={label distance=-.25ex},
 separator/.style={append after command={([shift={(-.25em,0pt)}]\tikzlastnode.#1 east)edge([shift={(.25em,0pt)}]\tikzlastnode.#1 west)}},
 separator top/.style={separator=north},
 separator bottom/.style={separator=south},
 label style/.style n args={3}{label={[name=#1]#3:#2\strut}},
 root top/.style 2 args={label style={#1,joined,font=\bfseries}{#2}{above}},
 root bottom/.style 2 args={label style={#1,joined,font=\bfseries}{#2}{below}},
 joined bottom/.style 2 args={label style={#1,joined,font=\itshape}{#2}{below}},
 header top/.style 2 args={label style={#1,header,font=\itshape}{#2}{above},separator top},
 header bottom/.style 2 args={label style={#1,header,font=\itshape}{#2}{below},separator bottom},
]
\renewcommand{\item}{\textbullet\ }
\newcommand{\breakline}{\\\phantom{\item}}
\node(pD HNL box)[header bottom={pD HNL}{Pseudo-Dirac}]{\item HNL oscillations};
\node(2M HNL box)[right of=pD HNL box,header bottom={2M HNL}{Large mass splitting}]{
%
\item Too heavy SM neutrinos \breakline or tiny Yukawa couplings};
\node[fit=(pD HNL)(2M HNL),joined bottom={Mp HNL}{Majorana pair}]{};
\node(M HNL box)[right of=2M HNL box,header bottom={M HNL}{Single Majorana}]{\item Insufficient to describe\breakline SM neutrino oscillations};

%
\node(M nu box)[above of=pD HNL box,header top={M nu}{Majorana}]{\item $0\nu$\beta\beta\ decay};
\node(D nu box)[left of=M nu box,header top={D nu}{Dirac}]{\item Tiny Yukawa couplings\\\item No collider observables};

\node(D HNL box)[header bottom={D HNL}{Dirac}, anchor=south west]at(pD HNL box.south-|D nu box.west) {\item Unable to generate\breakline SM neutrino masses};
\node[fit=(pD HNL)(2M HNL)(Mp HNL),root bottom={HNL}{Heavy neutrino}]{};
\node[fit=(D nu)(M nu),root top={nu}{SM neutrino}]{};
\node[fit=(M nu box)(pD HNL box)(M nu)(pD HNL),draw,densely dotted, semithick,font=\bfseries\scshape]{\vspace{-1ex}\\Collider\\testable low\\scale seesaw};
\node(conserved)[below=16ex of D HNL]{conserved $L$};
\node(small)at (conserved-|pD HNL box){small $\cancel L$};
\node (large)at (small-|{$(2M HNL box)!.5!(M HNL box)$}){large $\cancel L$};
\node(helper)[fit=(large)(M HNL box) (D HNL box),inner sep=-.5ex]{};
\draw[|->](helper.south west)--(helper.south east);
\draw [decorate,decoration={brace, amplitude=1ex, raise=-1ex}](M HNL.east|-large.north)--(2M HNL.west|-large.north);
%
%
\begin{scope}[
every path/.append style={->},
]
\draw(nu)-|(D nu);
\draw(nu)-|(M nu);
\draw(HNL)--(Mp HNL);
\draw(HNL)-|(D HNL);
\draw(HNL)-|(M HNL);
\draw(Mp HNL)-|(pD HNL);
\draw(Mp HNL)-|(2M HNL);
\end{scope}
\end{tikzpicture}
\end{document}


==> graphics/oscillation-feynman.tex <==
\documentclass{standalone}

\usepackage{../hep-feynman}
\usepackage{relsize}
\usepackage{../hep-math}

\usetikzlibrary{decorations.pathmorphing}

\begin{document}
\begin{tikzpicture}
\tikzset{
 wave/.style={
  decorate,
  decoration={
   coil,aspect=0,
   amplitude=#1,
   segment length=1em,
   post length=1.5em,
   pre length=1.5em
  }
 },
}%
\begin{feynman}
\vertex (a1);
\vertex (W) [left = of a1];
\vertex (p1) [above left = of W] {$q$};
\vertex (p2) [below left = of W] {$\widebar q$};
\vertex (l+) [above right = of a1] {$l^+$};
\vertex (a2) [right = 8em of a1];
\vertex (l-) [above right = of a2] {$l^\pm$};
\vertex (a3) [right = of a2];
\vertex (q1) [above right = of a3] {$q$};
\vertex (q2) [below right = of a3] {$\widebar q$};
\diagram*{
 {[edges = fermion]
  (l+) -- (a1),
  (q2) -- (a3) -- (q1),
  (p1) -- (W) -- (p2),
 }, {[edges = boson]
  (W) --[edge node={node[auto,swap,inner sep=2ex]{$W^+$}}] (a1),
  (a2) --[edge node={node[auto,swap,inner sep=2ex]{$W^\mp$}}] (a3),
 }, {[]
  (a2) -- (l-),
 },
};
\draw[wave=.25em] (a1) node[below right=1ex and 0em]{$N\vphantom{\widebar N}$} -- node[above=1ex]{\smaller[.5]{oscillations}} node[below=1ex]{$\sum n_i\vphantom{\widebar N}$} node[at end, below left=1ex and -.5em]{$\widebar N/N$} (a2);
\draw[wave=-.25em] (a1)--(a2);
\end{feynman}
\end{tikzpicture}
\end{document}


==> graphics/oscillation-length.tex <==
\documentclass[varwidth=7.4cm]{standalone}

\usepackage{../hep-plot}
\usepackage{units}
\usepackage{amstext}
\usepackage{hep-math-font}

\begin{document}
\begin{tikzpicture}
\pgfplotsset{
 /pgf/declare function={f(\m,\L) = (\m^2 + 80^2) * pi / \L / \m / 80 / 5.060;},
 width=.82\linewidth,
 height=.82\linewidth,
 ymax=1e2,
 ymin=1e-2,
 domain=5:80,
 contour plots/.style={
  contour legend x,
  colormap={reverse jet}{indices of colormap={\pgfplotscolormaplastindexof{jet},...,0 of jet}},
  point meta min=0,
  point meta max=13,
  colorbar style={
   x dir=reverse,
   xmin=0,
   xmax=13,
  },
 },
}%
\begin{loglogaxis}[
 xlabel=$m/\unit{GeV}$,
 ylabel=$\Delta m / \unit{meV}$,
 xtick={5,10,20,50},
 minor xtick={6,7,8,9,30,40,60,70},
 xticklabel=\pgfmathparse{exp(\tick)}\pgfmathprintnumber\pgfmathresult,
 axis y line*=left,
 contour plots,
 cycle list={[samples of colormap=6]},
%
 colorbar style={
  samples at={2,5,8,11},
  xtick={2,5,8,11},
  xticklabels={\unit[0.1]{mm},\unit[1]{mm},\unit[1]{cm},\unit[1]{dm}},
  title=$L_\text{osc}$,
 },
]
\foreach \e in {-2,...,3}\addplot{f(x,1e\e)};
\end{loglogaxis}
\begin{loglogaxis}[
 axis x line=none,
 axis y line=none,
 contour plots,
 cycle list={[samples of colormap=10]}, %
 colorbar style={
  samples=14,
  xtick={},
  xticklabels=,
  mark options={
   densely dotted,
   semithick,
  },
 },
 densely dotted,
 semithick,
]
\foreach \e in {-2,...,2}\foreach \m in {2,5}\addplot{f(x,\m e\e)};
\end{loglogaxis}
\begin{loglogaxis}[
 axis x line=none,
 axis y line=none,
 legend pos=south west,
]
\addlegendtitle{\emph{Hierarchy}}
\addplot{42.1};\addlegendentry{Normal}
\addplot{0.747};\addlegendentry{Inverted}
\end{loglogaxis}
\begin{loglogaxis}[
 axis y line*=right,
 axis x line=none,
 y dir=reverse,
 ylabel style={rotate=180},
 ymax=124,
 ymin=0.0124,
 ylabel=$c\tau_\text{osc}/\unit{mm}$,
]
\addplot[domain=5:1e-1,draw=none]{x};
\end{loglogaxis}
\end{tikzpicture}
\end{document}


==> graphics/oscillation-long.tex <==
\documentclass[varwidth=5cm]{standalone}

\usepackage{../hep-plot}
\usepackage{units}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
 three panels,
 samples=15,
 domain=0:10,
 xlabel=$c\tau/\unit{mm}$,
 ylabel=$P$,
 legend cell align=right,
]
\addlegendtitle{\hspace{-.7em}$R_{ll}(1)=\nicefrac13$}
\addlegendtitle{\hspace{-1em}$\lambda=\nicefrac15$}
\addlegendtitle{\hspace{-1em}$\Gamma\approx\frac{\unit{meV}}{25}$}
\addplot{(1+cos(deg(1/5*x)) * exp(-1/5)) / 2 * exp(-x/5)}; \addlegendentry{LNC}
\addplot{(1-cos(deg(1/5*x)) * exp(-1/5)) / 2 * exp(-x/5)}; \addlegendentry{LNV}
\end{axis}
\end{tikzpicture}
\end{document}


==> graphics/oscillation-short.tex <==
\documentclass[varwidth=5cm]{standalone}

\usepackage{../hep-plot}
\usepackage{units}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
 three panels,
 samples=900,
 domain=0:10,
 xlabel=$c\tau/\unit{mm}$,
 ylabel=$P$,
 legend cell align=right,
]
%
\addlegendtitle{\hspace{-3.4em}$R_{ll}(100)=\nicefrac{500}{501}$}
\addlegendtitle{\hspace{-1em}$\lambda=\nicefrac15$}
\addlegendtitle{\hspace{-1em}$\Gamma\approx\frac{\unit{meV}}{25}$}
\addplot{(1+cos(deg(100/5*x))*exp(-1/5))/2 * exp(-x/5)}; \addlegendentry{LNC}
\addplot{(1-cos(deg(100/5*x))*exp(-1/5))/2 * exp(-x/5)}; \addlegendentry{LNV}
\end{axis}
\end{tikzpicture}
\end{document}


==> graphics/oscillation.tex <==
\documentclass[varwidth=4.55cm]{standalone}

\usepackage{../hep-plot}
\usepackage{units}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
 three panels,
 samples=190,
 domain=0:10,
 xlabel=$c\tau/\unit{mm}$,
 ylabel=$P$,
 legend cell align=right,
]
\addlegendtitle{\hspace{-2.1em}$R_{ll}(10)=\nicefrac{50}{51}$}
\addlegendtitle{\hspace{-1em}$\lambda=\nicefrac15$}
\addlegendtitle{\hspace{-1em}$\Gamma\approx\frac{\unit{meV}}{25}$}
\addplot{(1+cos(deg(10/5*x)) * exp(-1/5)) / 2 * exp(-x/5)}; \addlegendentry{LNC}
\addplot{(1-cos(deg(10/5*x)) * exp(-1/5)) / 2 * exp(-x/5)}; \addlegendentry{LNV}
\end{axis}
\end{tikzpicture}
\end{document}


==> graphics/ratio.tex <==
\documentclass[varwidth=7cm]{standalone}

\usepackage{../hep-plot}
\usepackage{nicefrac}
\pgfplotsset{table/search path={../data}}

\begin{document}
\pgfplotsset{
 domain=1e-1:2e2,
 xmin=1e-1,
 xmax=2e2,
 ymin=0,
 ymax=1.075,
}
\begin{tikzpicture}
\begin{semilogxaxis}[
 samples=2,
 xlabel={$\Delta m/\Gamma$},
 ylabel=$R_{ll}$,
 legend pos=south east,
 legend style={
  fill=none,
 },
]
\addplot+[draw=none]{x^2/(2+x^2)}; \addlegendentry[fill=white,opacity=1]{analytic}
\addplot+[domain=1e-1:1]{1/3}; \addlegendentry[fill=white,opacity=1]{$R_{ll}(1)=\nicefrac13$}
\addplot+[domain=1e-1:10]{50/51}; \addlegendentry[fill=white,opacity=1]{$R_{ll}(10)=\nicefrac{50}{51}$}
\addplot{500/501}; \addlegendentry[fill=white,opacity=1]{$R_{ll}(100)=\nicefrac{500}{501}$}
\addplot+[only marks, mark=x, solid] table {Rll.dat}; \addlegendentry[fill=white,opacity=1]{MC}
\addplot+[forget plot,only marks, mark=x, solid,orange] table {Rll-large.dat};
\addplot[red, dashed] coordinates {(1,1/3)(1,0)};
\addplot[green!50!black, densely dotted, semithick] coordinates {(10,50/51)(10,0)};
\addplot[purple, dashdotted] coordinates {(100,500/501)(100,0)};
\end{semilogxaxis}
\begin{semilogxaxis}[
 samples=40,
 axis x line=none,
 axis y line=none,
]
\addplot[blue, solid]{x^2/(2+x^2)};
\end{semilogxaxis}
\end{tikzpicture}
\end{document}


==> graphics/spin-correlation.tex <==
\documentclass[varwidth=7cm]{standalone}

\usepackage{../hep-plot}
\pgfplotsset{table/search path={../data}}

\usepackage{amstext}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
 const plot mark mid,
 xlabel={$\sin(\varphi(\vec p_T^N, \vec p_T^\mu))$},
 ylabel={$P_\text{norm}$},
 xmin=0,
 xmax=1,
 ymin=0,
 ymax=2.5,
]
\addplot table {spinLNC.dat}; \addlegendentry{LNC}
\addplot table {spinLNV.dat}; \addlegendentry{LNV}
\end{axis}
\end{tikzpicture}
\end{document}


==> graphics/tau.tex <==
\documentclass[varwidth=7cm]{standalone}

\usepackage{../hep-plot}
\pgfplotsset{table/search path={../data}}

\usepackage{units}
\usepackage{amstext}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
no marks,
const plot,
xlabel={$c\tau/\unit{mm}$},
ylabel={$P_\text{norm}$},
yticklabel style={/pgf/number format/fixed},
]
\addplot table {tauLNC.dat}; \addlegendentry{LNC}
\addplot table {tauLNV.dat}; \addlegendentry{LNV}
\end{axis}
\end{tikzpicture}
\end{document}


==> graphics/triangle.tex <==
\documentclass{standalone}

\usepackage{hep-font}
\usepackage{cancel}
\usepackage{amstext}
\usepackage{tikz}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}
\node (triag) [regular polygon, regular polygon sides=3, minimum size=19em] {};
\begin{scope}[red]
\draw (triag.corner 2)--(triag.corner 3);
\node [anchor=south] at (triag.corner 1) {High scale};
\node [anchor=north, yshift=-5.5ex, align=center] at (triag.corner 1) {$m_M^{}\approx$\\$m^{}_{\text{GUT}}$};
\node [anchor=north] at (triag.side 2) {Low scale};
\node (low) [anchor=south, xshift=.25em] at (triag.side 2) {$m_M^{}\ll m^{}_\text{GUT}$};
\draw [dashed] ($(triag.side 1)!.333!(triag.corner 2)$) -- ($(triag.corner 1)!.666!(triag.corner 3)$);
\end{scope}
\begin{scope}[blue]
\draw (triag.corner 1)--(triag.corner 2);
\node [anchor=north] at (triag.corner 3) {Symmetry protected};
\node (sym) [anchor=south east, xshift=-.75em] at (triag.corner 3) {$\cancel L\ll1$};
\node [anchor=south, rotate=60] at (triag.side 1) {Unprotected};
\node [anchor=north, rotate=60] at (triag.side 1) {$\cancel L\approx 1$};
\end{scope}
\begin{scope}[green!50!black]
\draw (triag.corner 3)--(triag.corner 1);
\node [anchor=north] at (triag.corner 2) {Small coupling};
\node [anchor=south west, xshift=.75em] at (triag.corner 2) {$\vec y\ll1_{\phantom G}$};
\node [anchor=south, rotate=-60] at (triag.side 3) {Large coupling};
\node (nat) [anchor=north, rotate=-60] at (triag.side 3) {$\vec y\approx 1$};
\draw [dashed]($(triag.side 2)!.333!(triag.corner 2)$) -- ($(triag.side 1)!.333!(triag.corner 2)$);
\end{scope}
\node at ($(triag.corner 1)!.79!(triag.corner 3)$) [anchor=east,inner sep=0.35em,font=\bfseries\scshape]{Collider testable};
\end{tikzpicture}
\end{document}


==> graphics/width.tex <==
\documentclass[varwidth=7.4cm]{standalone}

\usepackage{units}
\usepackage{../hep-plot}
\pgfplotsset{table/search path={../data}}
\newcommand{\abs}[1]{|#1|}

\begin{document}
\begin{tikzpicture}
\pgfplotsset{
 width=.94\linewidth,
 height=.94\linewidth,
 xmin=log10(5),
 xmax=log10(500),
 ymin=-12,
 ymax=-2,
 point meta min=-12,
 point meta max=8,
 contour legend x,
 colorbar style={
  xmin=-12,
  xmax=8,
 },
 contour prepared={labels=false},
}%
\begin{axis}[
 xlabel=$m/\unit{GeV}$,
 ylabel=$\abs{\vec \theta}^2$,
 xticklabel=\pgfmathparse{round(10^\tick)}\pgfmathprintnumber\pgfmathresult,
 yticklabel=$10^{\pgfmathparse{\tick}\pgfmathprintnumber\pgfmathresult}$,
 xtick={log10(1),log10(2),log10(5),log10(10),log10(20),log10(50),log10(100),log10(200),log10(500)},
 minor xtick={log10(6),log10(7),log10(8),log10(9),log10(30),log10(40),log10(60),log10(70),log10(80),log10(90),log10(300),log10(400)},
 colorbar style={
  samples at={-12,-9,-6,-3,0,3,6},
  xtick={-12,-9,-6,-3,0,3,6},
  xticklabel=$10^{\pgfmathparse{\tick}\pgfmathprintnumber\pgfmathresult}$,
  title=$\Gamma/\unit{eV}$,
  title style={
    at={(-0.1,1)},
   },
 },
]
\addplot table {width.dat};
\end{axis}
\begin{axis}[
 axis x line=none,
 axis y line=none,
 colorbar style={
  samples=21,
  axis x line=none,
  mark options={
   densely dotted,
   semithick,
  },
 },
]
\addplot [
 densely dotted,
 semithick,
] table {widthminor.dat};
\end{axis}
\end{tikzpicture}
\end{document}

